Modern discontinuous Galerkin methods for the simulation of transitional and turbulent flows in biomedical engineering: A comprehensive LES study of the FDA benchmark nozzle model

This work uses high-order discontinuous Galerkin discretization techniques as a generic, parameter-free, and reliable tool to accurately predict transitional and turbulent flows through medical devices. Flows through medical devices are characterized by moderate Reynolds numbers and typically involve different flow regimes such as laminar, transitional, and turbulent flows. Previous studies for the FDA benchmark nozzle model revealed limitations of Reynolds-averaged Navier-Stokes turbulence models when applied to more complex flow scenarios. Recent works based on large-eddy simulation approaches indicate that these limitations can be overcome but also highlight potential limitations due to a high sensitivity with respect to numerical parameters. The novel methodology presented in this work is based on two key ingredients. Firstly, we use high-order discontinuous Galerkin methods for discretization in space yielding a discretization approach that is robust, accurate, and generic. The inherent dissipation properties of high-order discontinuous Galerkin discretizations render this approach well-suited for transitional and turbulent flow simulations. Secondly, a precursor simulation approach is applied in order to correctly predict the inflow boundary condition for the whole range of laminar, transitional, and turbulent flow regimes. This approach eliminates the need to fit parameters of the numerical solution approach. We investigate the whole range of Reynolds numbers as suggested by the FDA benchmark nozzle problem in order to critically assess the predictive capabilities of the solver. The results presented in this study are compared to experimental data obtained by particle image velocimetry demonstrating that the approach is capable of correctly predicting the flow for different flow regimes.

==> Discontinuities_L2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Discontinuities_L2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.79527559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37755102)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Discontinuities_L2.pdf}}%
    \put(0.17537887,0.00792981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.66459098,0.00873378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.57312821,0.10288663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.09025821,0.10288663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.01326633,0.12395461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.50200349,0.12217476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_h$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Discontinuities_L2.pdf}}%
  \end{picture}%
\endgroup%


==> geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23333333)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry.pdf}}%
    \put(0.7121838,0.0195363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\mathrm{o}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometry.pdf}}%
    \put(0.50541268,0.09891739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometry.pdf}}%
    \put(0.5639402,0.08252138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.50639045,0.13688292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometry.pdf}}%
    \put(0.09484702,0.08519557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inflow}}}%
    \put(0.66745504,0.08662965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{\textit{u}}=\textbf{0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{geometry.pdf}}%
    \put(0.00878109,0.08263667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{geometry.pdf}}%
    \put(0.86946751,0.08175829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{outflow}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{geometry.pdf}}%
    \put(0.13645047,0.0195363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\mathrm{i}}$}}}%
    \put(0.39609492,0.0195363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\mathrm{th}}$}}}%
    \put(0.39939009,0.10588636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.27191714,0.0195363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_{\mathrm{c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{geometry.pdf}}%
    \put(0.95905131,0.16557539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.12272323,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.22056027,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.2882936,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.40494545,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.45386397,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5$}}}%
    \put(0.4839677,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6$}}}%
    \put(0.51783437,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_7$}}}%
    \put(0.55170104,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_8$}}}%
    \put(0.5855677,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_9$}}}%
    \put(0.61943437,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{10}$}}}%
    \put(0.73608622,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{11}$}}}%
    \put(0.81887141,0.1872029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_{12}$}}}%
    \put(-0.03897354,2.01948222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.13426448\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{geometry.pdf}}%
  \end{picture}%
\endgroup%


==> mesh.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26666667)%
    \put(0.0908255,0.01894785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{precursor}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mesh.pdf}}%
    \put(0.34670697,0.01894785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inflow}}}%
    \put(0.58001065,0.01894785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{throat}}}%
    \put(0.81331435,0.01894785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{outflow}}}%
  \end{picture}%
\endgroup%


==> precursor.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'precursor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{precursor.pdf}}%
    \put(-0.03897354,2.0194823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.13426448\unitlength}\raggedright \end{minipage}}}%
    \put(0.09214344,0.12068473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{precursor}}}%
    \put(0.51304971,0.12032541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nozzle (sudden expansion)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{precursor.pdf}}%
    \put(0.18407457,0.07820257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.07614919,0.05564144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{periodic b.c.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{precursor.pdf}}%
    \put(0.23486725,0.0188159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{map inflow data}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{precursor.pdf}}%
  \end{picture}%
\endgroup%

